Practical techniques of QCD vs exact results of solvable models

We check quantitatively the validity of some popular phenomenological approaches of QCD in simple models. Dispersion sum rules are considered within the ladder approximation of a field-theoretic model with OPE given by ordinary loop diagrams which are computable for any number of loops. A correlator of two currents within the model complies with all requirements of standard QCD sum rules approach for fitting low-lying resonances such as fast convergence and good stability while the exact spectrum contains no resonance. Optimized PT as it is inspired by the principle of minimal sensitivity is analyzed within a quantum mechanical model and is shown to work well as compared to pure asymptotic expansion in the coupling constant or Pad\'e approximation. Renormalon technique is tested within another quantum mechanical model and is found to fail to detect its low-energy structure.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.00}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{0.05}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{0.10}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{0.15}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,453){\makebox(0,0)[r]{0.20}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,537){\makebox(0,0)[r]{0.25}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{0.30}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,707){\makebox(0,0)[r]{0.35}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,792){\makebox(0,0)[r]{0.40}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.45}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){2}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(356,68){\makebox(0,0){4}}
\put(356.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,68){\makebox(0,0){6}}
\put(536.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,68){\makebox(0,0){8}}
\put(716.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){10}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,68){\makebox(0,0){12}}
\put(1076.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,68){\makebox(0,0){14}}
\put(1256.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){16}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$M^2$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\hat r$}}
\multiput(198.61,831.75)(0.447,-17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(197.17,854.38)(3.000,-58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(201.58,772.08)(0.493,-7.277){23}{\rule{0.119pt}{5.762pt}}
\multiput(200.17,784.04)(13.000,-172.042){2}{\rule{0.400pt}{2.881pt}}
\multiput(214.58,595.49)(0.493,-4.977){23}{\rule{0.119pt}{3.977pt}}
\multiput(213.17,603.75)(13.000,-117.746){2}{\rule{0.400pt}{1.988pt}}
\multiput(227.58,474.47)(0.493,-3.431){23}{\rule{0.119pt}{2.777pt}}
\multiput(226.17,480.24)(13.000,-81.236){2}{\rule{0.400pt}{1.388pt}}
\multiput(240.58,390.42)(0.492,-2.521){21}{\rule{0.119pt}{2.067pt}}
\multiput(239.17,394.71)(12.000,-54.711){2}{\rule{0.400pt}{1.033pt}}
\multiput(252.58,334.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(251.17,337.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(265.58,296.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(264.17,298.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(278.58,272.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(277.17,273.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(291.00,258.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(291.00,259.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(303,251.17){\rule{2.700pt}{0.400pt}}
\multiput(303.00,252.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(316.00,251.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(316.00,250.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(329.00,254.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(329.00,253.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(341.00,259.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(341.00,258.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(354.00,267.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(354.00,266.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(367.00,276.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,275.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,286.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(380.00,285.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(392.00,297.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(392.00,296.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(405.00,309.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(405.00,308.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(418.00,321.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(418.00,320.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(431.00,333.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(431.00,332.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,345.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(443.00,344.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(456.00,356.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(456.00,355.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(469.00,368.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(469.00,367.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(481.00,379.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(481.00,378.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(494.00,390.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(494.00,389.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(507.00,401.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(507.00,400.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(520.00,411.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(520.00,410.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(532.00,421.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(532.00,420.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(545.00,431.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(545.00,430.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(558.00,440.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(558.00,439.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(571.00,449.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(571.00,448.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,457.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(583.00,456.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(596.00,465.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(596.00,464.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(609.00,473.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,472.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,480.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,479.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,487.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(634.00,486.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(647.00,494.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,493.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,500.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(660.00,499.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(672.00,507.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(672.00,506.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(685.00,512.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,511.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,518.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,517.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,523.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,522.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,528.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(723.00,527.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(736.00,532.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,531.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,537.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,536.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,541.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,540.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,545.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(774.00,544.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(787.00,548.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,547.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,552.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(800.00,551.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(812.00,555.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(812.00,554.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(825.00,558.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,557.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,561.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,560.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(851,564.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,563.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(863.00,566.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,565.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(876,569.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,568.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,571.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,570.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(901,573.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,572.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,574.67){\rule{3.132pt}{0.400pt}}
\multiput(914.00,574.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(927,576.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,575.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,577.67){\rule{2.891pt}{0.400pt}}
\multiput(940.00,577.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(952,579.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,578.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,580.67){\rule{3.132pt}{0.400pt}}
\multiput(965.00,580.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(978,581.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,581.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991,582.67){\rule{2.891pt}{0.400pt}}
\multiput(991.00,582.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1003,583.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,583.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016,584.67){\rule{3.132pt}{0.400pt}}
\multiput(1016.00,584.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1041,585.67){\rule{3.132pt}{0.400pt}}
\multiput(1041.00,585.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1054,586.67){\rule{3.132pt}{0.400pt}}
\multiput(1054.00,586.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1029.0,586.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1092,587.67){\rule{3.132pt}{0.400pt}}
\multiput(1092.00,587.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1067.0,588.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1207,587.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,588.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1105.0,589.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\put(1245,586.67){\rule{3.132pt}{0.400pt}}
\multiput(1245.00,587.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220.0,588.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1283,585.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,586.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1258.0,587.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1309,584.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,585.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,583.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,584.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1296.0,586.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1347,582.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,583.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,581.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,582.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1334.0,584.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1385,580.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,581.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,579.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,580.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,578.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,579.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,577.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,578.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1372.0,582.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$r$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,128){\usebox{\plotpoint}}
\put(176.00,128.00){\usebox{\plotpoint}}
\put(194.36,137.57){\usebox{\plotpoint}}
\put(211.50,149.27){\usebox{\plotpoint}}
\multiput(214,151)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(228.45,161.23){\usebox{\plotpoint}}
\put(244.15,174.80){\usebox{\plotpoint}}
\put(259.43,188.86){\usebox{\plotpoint}}
\put(274.31,203.31){\usebox{\plotpoint}}
\put(288.99,217.99){\usebox{\plotpoint}}
\multiput(291,220)(14.078,15.251){0}{\usebox{\plotpoint}}
\put(303.15,233.16){\usebox{\plotpoint}}
\put(317.32,248.32){\usebox{\plotpoint}}
\put(331.76,263.22){\usebox{\plotpoint}}
\put(345.64,278.64){\usebox{\plotpoint}}
\put(360.08,293.54){\usebox{\plotpoint}}
\put(374.48,308.48){\usebox{\plotpoint}}
\put(388.78,323.52){\usebox{\plotpoint}}
\put(403.77,337.86){\usebox{\plotpoint}}
\multiput(405,339)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(418.51,352.47){\usebox{\plotpoint}}
\put(433.77,366.54){\usebox{\plotpoint}}
\put(449.28,380.32){\usebox{\plotpoint}}
\put(465.13,393.72){\usebox{\plotpoint}}
\put(480.56,407.60){\usebox{\plotpoint}}
\multiput(481,408)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(496.98,420.29){\usebox{\plotpoint}}
\put(513.67,432.62){\usebox{\plotpoint}}
\put(530.45,444.84){\usebox{\plotpoint}}
\multiput(532,446)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(547.56,456.57){\usebox{\plotpoint}}
\put(565.23,467.45){\usebox{\plotpoint}}
\multiput(571,471)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(583.08,478.04){\usebox{\plotpoint}}
\put(601.36,487.88){\usebox{\plotpoint}}
\put(619.43,498.08){\usebox{\plotpoint}}
\multiput(621,499)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(638.19,506.94){\usebox{\plotpoint}}
\put(657.04,515.63){\usebox{\plotpoint}}
\multiput(660,517)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(676.19,523.61){\usebox{\plotpoint}}
\put(695.57,531.06){\usebox{\plotpoint}}
\multiput(698,532)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(715.20,537.75){\usebox{\plotpoint}}
\put(734.76,544.62){\usebox{\plotpoint}}
\multiput(736,545)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(754.68,550.42){\usebox{\plotpoint}}
\multiput(761,552)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(774.62,556.14){\usebox{\plotpoint}}
\put(794.85,560.81){\usebox{\plotpoint}}
\multiput(800,562)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(815.06,565.47){\usebox{\plotpoint}}
\put(835.43,569.41){\usebox{\plotpoint}}
\multiput(838,570)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(855.89,572.82){\usebox{\plotpoint}}
\multiput(863,574)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(876.39,576.06){\usebox{\plotpoint}}
\put(896.89,579.32){\usebox{\plotpoint}}
\multiput(901,580)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(917.51,581.54){\usebox{\plotpoint}}
\put(938.12,583.86){\usebox{\plotpoint}}
\multiput(940,584)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(958.75,586.04){\usebox{\plotpoint}}
\multiput(965,587)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(979.40,588.00){\usebox{\plotpoint}}
\put(1000.12,588.76){\usebox{\plotpoint}}
\multiput(1003,589)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1020.81,590.37){\usebox{\plotpoint}}
\multiput(1029,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1041.54,591.04){\usebox{\plotpoint}}
\put(1062.26,592.00){\usebox{\plotpoint}}
\multiput(1067,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1083.02,592.00){\usebox{\plotpoint}}
\put(1103.74,592.90){\usebox{\plotpoint}}
\multiput(1105,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.49,593.00){\usebox{\plotpoint}}
\multiput(1131,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1145.24,593.00){\usebox{\plotpoint}}
\put(1165.97,592.23){\usebox{\plotpoint}}
\multiput(1169,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1186.72,592.00){\usebox{\plotpoint}}
\multiput(1194,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.47,591.96){\usebox{\plotpoint}}
\put(1228.19,591.00){\usebox{\plotpoint}}
\multiput(1232,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1248.93,590.70){\usebox{\plotpoint}}
\put(1269.66,590.00){\usebox{\plotpoint}}
\multiput(1271,590)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1290.35,588.43){\usebox{\plotpoint}}
\multiput(1296,588)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.09,587.83){\usebox{\plotpoint}}
\put(1331.77,586.17){\usebox{\plotpoint}}
\multiput(1334,586)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1352.51,585.58){\usebox{\plotpoint}}
\multiput(1360,585)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1373.20,583.91){\usebox{\plotpoint}}
\put(1393.92,583.00){\usebox{\plotpoint}}
\multiput(1398,583)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1414.62,581.70){\usebox{\plotpoint}}
\put(1435.31,580.05){\usebox{\plotpoint}}
\put(1436,580){\usebox{\plotpoint}}
\end{picture}

\vspace{5mm}
\begin{center}
{\bf Fig. 1}
\end{center}

\newpage
\vspace*{50mm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,145){\makebox(0,0)[r]{10.0}}
\put(1416.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,232){\makebox(0,0)[r]{10.5}}
\put(1416.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,319){\makebox(0,0)[r]{11.0}}
\put(1416.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{11.5}}
\put(1416.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,492){\makebox(0,0)[r]{12.0}}
\put(1416.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,579){\makebox(0,0)[r]{12.5}}
\put(1416.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,665){\makebox(0,0)[r]{13.0}}
\put(1416.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{13.5}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,839){\makebox(0,0)[r]{14.0}}
\put(1416.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){$\uparrow$}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){10}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){12}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){14}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){16}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){$\uparrow$}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m^2$}}
\put(828,23){\makebox(0,0){$M^2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{a}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.58,113.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(219.17,113.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(232.58,137.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(231.17,137.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(245.58,159.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(244.17,159.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(257.58,180.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(256.17,180.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(269.58,200.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(268.17,200.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(281.58,218.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(280.17,218.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(294.58,235.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(293.17,235.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(306.58,251.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(305.17,251.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(318.58,266.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(317.17,266.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(331.58,280.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(330.17,280.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(343.00,293.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(343.00,292.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(355.00,305.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(355.00,304.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(367.00,316.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,315.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,327.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,326.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,337.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(392.00,336.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(404.00,347.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(404.00,346.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(417.00,356.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,355.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,364.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(429.00,363.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,372.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(441.00,371.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(453.00,380.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(453.00,379.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(466.00,387.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(466.00,386.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(478.00,393.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(478.00,392.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(490.00,400.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(490.00,399.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(503.00,406.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(503.00,405.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(515.00,412.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(515.00,411.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(527.00,417.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(527.00,416.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(539.00,422.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(539.00,421.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(552.00,427.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,426.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,432.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,431.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,436.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(576.00,435.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(588.00,441.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,440.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,445.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,444.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,449.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(613.00,448.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(625.00,452.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,451.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,456.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(638.00,455.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(650.00,459.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,458.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,463.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(662.00,462.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(674.00,466.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(674.00,465.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(687.00,469.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(687.00,468.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(699,472.17){\rule{2.500pt}{0.400pt}}
\multiput(699.00,471.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(711.00,474.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(711.00,473.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(724.00,477.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(724.00,476.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(736,480.17){\rule{2.500pt}{0.400pt}}
\multiput(736.00,479.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(748,482.17){\rule{2.500pt}{0.400pt}}
\multiput(748.00,481.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(760.00,484.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(760.00,483.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(773,487.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,486.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(785,489.17){\rule{2.500pt}{0.400pt}}
\multiput(785.00,488.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(797,491.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,490.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(810,493.17){\rule{2.500pt}{0.400pt}}
\multiput(810.00,492.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(822,495.17){\rule{2.500pt}{0.400pt}}
\multiput(822.00,494.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(834,497.17){\rule{2.500pt}{0.400pt}}
\multiput(834.00,496.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(846,499.17){\rule{2.700pt}{0.400pt}}
\multiput(846.00,498.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(859,500.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,500.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,502.17){\rule{2.500pt}{0.400pt}}
\multiput(871.00,501.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(883,504.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,503.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(896,505.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,505.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908,507.17){\rule{2.500pt}{0.400pt}}
\multiput(908.00,506.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(920,508.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,508.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932,509.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,509.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(945,511.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,510.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(957,512.67){\rule{2.891pt}{0.400pt}}
\multiput(957.00,512.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(969,513.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,513.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,515.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,514.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,516.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,516.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006,517.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,517.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018,518.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,518.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1031,519.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,519.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1043,520.67){\rule{2.891pt}{0.400pt}}
\multiput(1043.00,520.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1055,521.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,521.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1068,523.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,522.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,524.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,524.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104,525.67){\rule{3.132pt}{0.400pt}}
\multiput(1104.00,525.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1117,526.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,526.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,527.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,527.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141,528.67){\rule{2.891pt}{0.400pt}}
\multiput(1141.00,528.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153,529.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,529.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,530.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,530.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178,531.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,531.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092.0,526.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1203,532.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,532.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,533.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,533.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,534.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,534.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190.0,533.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1252,535.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,535.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,536.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,536.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239.0,536.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1289,537.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,537.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301,538.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,538.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276.0,538.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1325,539.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,539.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,540.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,540.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313.0,540.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1362,541.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,541.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1350.0,542.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1387,542.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,542.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1375.0,543.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1411,543.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,543.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,544.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,544.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399.0,544.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{b}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220,877)(8.982,-18.712){2}{\usebox{\plotpoint}}
\put(239.01,840.14){\usebox{\plotpoint}}
\put(249.98,822.53){\usebox{\plotpoint}}
\put(261.67,805.38){\usebox{\plotpoint}}
\put(274.03,788.71){\usebox{\plotpoint}}
\put(287.79,773.21){\usebox{\plotpoint}}
\put(302.82,758.91){\usebox{\plotpoint}}
\multiput(306,756)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(318.14,744.91){\usebox{\plotpoint}}
\put(335.09,732.93){\usebox{\plotpoint}}
\put(352.04,720.97){\usebox{\plotpoint}}
\multiput(355,719)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(370.00,710.61){\usebox{\plotpoint}}
\put(388.72,701.64){\usebox{\plotpoint}}
\multiput(392,700)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(407.42,692.68){\usebox{\plotpoint}}
\put(426.69,684.96){\usebox{\plotpoint}}
\multiput(429,684)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(446.31,678.23){\usebox{\plotpoint}}
\multiput(453,676)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(466.10,671.97){\usebox{\plotpoint}}
\put(486.06,666.31){\usebox{\plotpoint}}
\multiput(490,665)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(506.21,661.46){\usebox{\plotpoint}}
\put(526.49,657.13){\usebox{\plotpoint}}
\multiput(527,657)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(546.77,652.80){\usebox{\plotpoint}}
\multiput(552,652)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(567.25,649.46){\usebox{\plotpoint}}
\put(587.73,646.05){\usebox{\plotpoint}}
\multiput(588,646)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(608.23,642.80){\usebox{\plotpoint}}
\multiput(613,642)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(628.74,639.71){\usebox{\plotpoint}}
\put(649.31,637.11){\usebox{\plotpoint}}
\multiput(650,637)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(669.99,635.33){\usebox{\plotpoint}}
\multiput(674,635)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(690.57,632.70){\usebox{\plotpoint}}
\multiput(699,632)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(711.25,630.98){\usebox{\plotpoint}}
\put(731.94,629.34){\usebox{\plotpoint}}
\multiput(736,629)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(752.62,627.61){\usebox{\plotpoint}}
\multiput(760,627)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(773.31,625.97){\usebox{\plotpoint}}
\put(794.00,624.25){\usebox{\plotpoint}}
\multiput(797,624)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(814.70,623.00){\usebox{\plotpoint}}
\multiput(822,623)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(835.41,621.88){\usebox{\plotpoint}}
\put(856.10,620.22){\usebox{\plotpoint}}
\multiput(859,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.83,619.51){\usebox{\plotpoint}}
\multiput(883,619)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(897.52,618.00){\usebox{\plotpoint}}
\put(918.24,617.15){\usebox{\plotpoint}}
\multiput(920,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.97,616.46){\usebox{\plotpoint}}
\multiput(945,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.70,615.77){\usebox{\plotpoint}}
\put(980.42,615.00){\usebox{\plotpoint}}
\multiput(982,615)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1001.14,614.00){\usebox{\plotpoint}}
\multiput(1006,614)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1021.85,613.00){\usebox{\plotpoint}}
\put(1042.61,613.00){\usebox{\plotpoint}}
\multiput(1043,613)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1063.32,612.00){\usebox{\plotpoint}}
\multiput(1068,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1084.06,611.66){\usebox{\plotpoint}}
\multiput(1092,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1104.79,610.94){\usebox{\plotpoint}}
\put(1125.51,610.00){\usebox{\plotpoint}}
\multiput(1129,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1146.26,610.00){\usebox{\plotpoint}}
\multiput(1153,610)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1166.98,609.00){\usebox{\plotpoint}}
\put(1187.74,609.00){\usebox{\plotpoint}}
\multiput(1190,609)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1208.45,608.00){\usebox{\plotpoint}}
\multiput(1215,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1229.21,608.00){\usebox{\plotpoint}}
\put(1249.93,607.16){\usebox{\plotpoint}}
\multiput(1252,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1270.68,607.00){\usebox{\plotpoint}}
\multiput(1276,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1291.44,607.00){\usebox{\plotpoint}}
\put(1312.15,606.07){\usebox{\plotpoint}}
\multiput(1313,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1332.91,606.00){\usebox{\plotpoint}}
\multiput(1338,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1353.66,606.00){\usebox{\plotpoint}}
\put(1374.38,605.05){\usebox{\plotpoint}}
\multiput(1375,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1395.13,605.00){\usebox{\plotpoint}}
\multiput(1399,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1415.89,605.00){\usebox{\plotpoint}}
\multiput(1424,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,605){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{c}}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,674){\usebox{\plotpoint}}
\put(220,670.84){\rule{2.891pt}{0.800pt}}
\multiput(220.00,672.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(232,667.34){\rule{2.800pt}{0.800pt}}
\multiput(232.00,669.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(245,663.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,665.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,660.84){\rule{2.891pt}{0.800pt}}
\multiput(257.00,662.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(269,657.84){\rule{2.891pt}{0.800pt}}
\multiput(269.00,659.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(281,655.34){\rule{3.132pt}{0.800pt}}
\multiput(281.00,656.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(294,652.84){\rule{2.891pt}{0.800pt}}
\multiput(294.00,654.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(306,650.34){\rule{2.891pt}{0.800pt}}
\multiput(306.00,651.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(318,648.34){\rule{3.132pt}{0.800pt}}
\multiput(318.00,649.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(331,645.84){\rule{2.891pt}{0.800pt}}
\multiput(331.00,647.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(343,643.34){\rule{2.891pt}{0.800pt}}
\multiput(343.00,644.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(355,641.84){\rule{2.891pt}{0.800pt}}
\multiput(355.00,642.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(367,640.34){\rule{3.132pt}{0.800pt}}
\multiput(367.00,641.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(380,638.34){\rule{2.891pt}{0.800pt}}
\multiput(380.00,639.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(392,636.34){\rule{2.891pt}{0.800pt}}
\multiput(392.00,637.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(404,634.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,635.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,633.34){\rule{2.891pt}{0.800pt}}
\multiput(417.00,634.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(429,631.84){\rule{2.891pt}{0.800pt}}
\multiput(429.00,632.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(441,630.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,631.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,629.34){\rule{3.132pt}{0.800pt}}
\multiput(453.00,630.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(466,627.84){\rule{2.891pt}{0.800pt}}
\multiput(466.00,628.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(478,626.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,627.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490,625.84){\rule{3.132pt}{0.800pt}}
\multiput(490.00,626.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,624.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,625.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(515,623.84){\rule{2.891pt}{0.800pt}}
\multiput(515.00,624.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(527,622.84){\rule{2.891pt}{0.800pt}}
\multiput(527.00,623.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(539,621.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,622.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(552,620.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,621.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(564,619.84){\rule{2.891pt}{0.800pt}}
\multiput(564.00,620.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(588,618.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,619.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601,617.84){\rule{2.891pt}{0.800pt}}
\multiput(601.00,618.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(613,616.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,617.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(576.0,621.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(638,615.84){\rule{2.891pt}{0.800pt}}
\multiput(638.00,616.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625.0,618.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(662,614.84){\rule{2.891pt}{0.800pt}}
\multiput(662.00,615.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(674,613.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,614.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(650.0,617.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(699,612.84){\rule{2.891pt}{0.800pt}}
\multiput(699.00,613.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(687.0,615.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(724,611.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,612.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(711.0,614.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(748,610.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,611.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(736.0,613.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(785,609.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,610.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(760.0,612.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(810,608.84){\rule{2.891pt}{0.800pt}}
\multiput(810.00,609.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(797.0,611.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(846,607.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,608.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(822.0,610.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(883,606.84){\rule{3.132pt}{0.800pt}}
\multiput(883.00,607.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(859.0,609.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(932,605.84){\rule{3.132pt}{0.800pt}}
\multiput(932.00,606.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(896.0,608.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(982,604.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,605.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(945.0,607.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(1031,603.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,604.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(994.0,606.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(1104,602.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,603.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1043.0,605.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\put(1178,601.84){\rule{2.891pt}{0.800pt}}
\multiput(1178.00,602.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1117.0,604.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\put(1264,600.84){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,601.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1190.0,603.0){\rule[-0.400pt]{17.827pt}{0.800pt}}
\put(1362,599.84){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,600.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1276.0,602.0){\rule[-0.400pt]{20.717pt}{0.800pt}}
\put(1375.0,601.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\end{picture}

\vspace{5mm}
\begin{center}
{\bf Fig. 2}
\end{center}

\newpage
\vspace*{50mm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(152.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,182){\makebox(0,0)[r]{0.6}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,278){\makebox(0,0)[r]{0.8}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,374){\makebox(0,0)[r]{1}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,470){\makebox(0,0)[r]{1.2}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,567){\makebox(0,0)[r]{1.4}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,663){\makebox(0,0)[r]{1.6}}
\put(1416.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,759){\makebox(0,0)[r]{1.8}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,855){\makebox(0,0)[r]{2}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152,89){\makebox(0,0){0}}
\put(152.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280,89){\makebox(0,0){1}}
\put(280.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,89){\makebox(0,0){2}}
\put(409.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,89){\makebox(0,0){3}}
\put(537.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,89){\makebox(0,0){4}}
\put(666.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,89){\makebox(0,0){5}}
\put(794.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,89){\makebox(0,0){6}}
\put(922.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1051.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1051,89){\makebox(0,0){7}}
\put(1051.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,89){\makebox(0,0){8}}
\put(1179.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,89){\makebox(0,0){9}}
\put(1308.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152.0,134.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(152.0,855.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(794,44){\makebox(0,0){$Q$}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1262,813){\makebox(0,0)[r]{a}}
\put(1284.0,813.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\put(165,440){\usebox{\plotpoint}}
\multiput(166.41,434.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(163.34,437.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(178.00,419.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(178.00,419.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(185.00,412.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(185.00,412.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(191.00,406.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(191.00,406.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(205.00,397.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(205.00,397.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(218.00,390.08)(1.237,-0.512){15}{\rule{2.091pt}{0.123pt}}
\multiput(218.00,390.34)(21.660,-11.000){2}{\rule{1.045pt}{0.800pt}}
\put(244,377.34){\rule{3.000pt}{0.800pt}}
\multiput(244.00,379.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(258,373.84){\rule{3.132pt}{0.800pt}}
\multiput(258.00,375.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(271.00,372.07)(2.695,-0.536){5}{\rule{3.667pt}{0.129pt}}
\multiput(271.00,372.34)(18.390,-6.000){2}{\rule{1.833pt}{0.800pt}}
\put(297,364.34){\rule{5.600pt}{0.800pt}}
\multiput(297.00,366.34)(15.377,-4.000){2}{\rule{2.800pt}{0.800pt}}
\put(324,360.84){\rule{6.263pt}{0.800pt}}
\multiput(324.00,362.34)(13.000,-3.000){2}{\rule{3.132pt}{0.800pt}}
\put(350,358.34){\rule{6.504pt}{0.800pt}}
\multiput(350.00,359.34)(13.500,-2.000){2}{\rule{3.252pt}{0.800pt}}
\put(377,356.34){\rule{6.263pt}{0.800pt}}
\multiput(377.00,357.34)(13.000,-2.000){2}{\rule{3.132pt}{0.800pt}}
\put(403,354.34){\rule{6.504pt}{0.800pt}}
\multiput(403.00,355.34)(13.500,-2.000){2}{\rule{3.252pt}{0.800pt}}
\put(430,352.84){\rule{6.263pt}{0.800pt}}
\multiput(430.00,353.34)(13.000,-1.000){2}{\rule{3.132pt}{0.800pt}}
\put(456,351.84){\rule{6.504pt}{0.800pt}}
\multiput(456.00,352.34)(13.500,-1.000){2}{\rule{3.252pt}{0.800pt}}
\put(509,350.84){\rule{3.132pt}{0.800pt}}
\multiput(509.00,351.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(483.0,353.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(800,350.84){\rule{12.768pt}{0.800pt}}
\multiput(800.00,350.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(853,351.84){\rule{12.768pt}{0.800pt}}
\multiput(853.00,351.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(522.0,352.0){\rule[-0.400pt]{66.970pt}{0.800pt}}
\put(959,352.84){\rule{12.768pt}{0.800pt}}
\multiput(959.00,352.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(906.0,354.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(1065,353.84){\rule{12.768pt}{0.800pt}}
\multiput(1065.00,353.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1118,354.84){\rule{12.768pt}{0.800pt}}
\multiput(1118.00,354.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1012.0,355.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(1224,355.84){\rule{12.768pt}{0.800pt}}
\multiput(1224.00,355.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1277,356.84){\rule{12.768pt}{0.800pt}}
\multiput(1277.00,356.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1171.0,357.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(1383,357.84){\rule{12.768pt}{0.800pt}}
\multiput(1383.00,357.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1330.0,359.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1262,768){\makebox(0,0)[r]{b}}
\multiput(1284,768)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,768){\usebox{\plotpoint}}
\multiput(195,855)(3.527,-20.454){3}{\usebox{\plotpoint}}
\multiput(205,797)(4.539,-20.253){3}{\usebox{\plotpoint}}
\multiput(218,739)(5.760,-19.940){2}{\usebox{\plotpoint}}
\multiput(231,694)(6.880,-19.582){2}{\usebox{\plotpoint}}
\multiput(244,657)(9.282,-18.564){3}{\usebox{\plotpoint}}
\multiput(271,603)(11.513,-17.270){3}{\usebox{\plotpoint}}
\put(310.96,549.00){\usebox{\plotpoint}}
\multiput(324,535)(15.546,-13.752){2}{\usebox{\plotpoint}}
\multiput(350,512)(16.974,-11.945){2}{\usebox{\plotpoint}}
\multiput(377,493)(18.494,-9.421){3}{\usebox{\plotpoint}}
\put(448.14,458.32){\usebox{\plotpoint}}
\put(467.72,451.53){\usebox{\plotpoint}}
\multiput(483,447)(19.971,-5.652){3}{\usebox{\plotpoint}}
\multiput(536,432)(20.396,-3.848){3}{\usebox{\plotpoint}}
\multiput(589,422)(20.463,-3.475){2}{\usebox{\plotpoint}}
\multiput(642,413)(20.619,-2.379){3}{\usebox{\plotpoint}}
\multiput(694,407)(20.664,-1.949){2}{\usebox{\plotpoint}}
\multiput(747,402)(20.664,-1.949){3}{\usebox{\plotpoint}}
\multiput(800,397)(20.722,-1.173){2}{\usebox{\plotpoint}}
\multiput(853,394)(20.722,-1.173){3}{\usebox{\plotpoint}}
\multiput(906,391)(20.741,-0.783){2}{\usebox{\plotpoint}}
\multiput(959,389)(20.741,-0.783){3}{\usebox{\plotpoint}}
\multiput(1012,387)(20.741,-0.783){3}{\usebox{\plotpoint}}
\multiput(1065,385)(20.752,-0.392){2}{\usebox{\plotpoint}}
\multiput(1118,384)(20.752,-0.392){3}{\usebox{\plotpoint}}
\multiput(1171,383)(20.752,-0.392){2}{\usebox{\plotpoint}}
\multiput(1224,382)(20.752,-0.392){3}{\usebox{\plotpoint}}
\multiput(1277,381)(20.752,-0.392){2}{\usebox{\plotpoint}}
\multiput(1330,380)(20.752,-0.392){3}{\usebox{\plotpoint}}
\multiput(1383,379)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1436,379){\usebox{\plotpoint}}
\end{picture}

\vspace{5mm}
\begin{center}
{\bf Fig. 3}
\end{center}

\newpage
\vspace*{50mm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(152.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,182){\makebox(0,0)[r]{0.6}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,278){\makebox(0,0)[r]{0.8}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,374){\makebox(0,0)[r]{1}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,470){\makebox(0,0)[r]{1.2}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,567){\makebox(0,0)[r]{1.4}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,663){\makebox(0,0)[r]{1.6}}
\put(1416.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,759){\makebox(0,0)[r]{1.8}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,855){\makebox(0,0)[r]{2}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152,89){\makebox(0,0){0}}
\put(152.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280,89){\makebox(0,0){1}}
\put(280.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,89){\makebox(0,0){2}}
\put(409.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,89){\makebox(0,0){3}}
\put(537.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,89){\makebox(0,0){4}}
\put(666.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,89){\makebox(0,0){5}}
\put(794.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,89){\makebox(0,0){6}}
\put(922.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1051.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1051,89){\makebox(0,0){7}}
\put(1051.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,89){\makebox(0,0){8}}
\put(1179.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,89){\makebox(0,0){9}}
\put(1308.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){10}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(152.0,134.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(152.0,855.0){\rule[-0.200pt]{309.316pt}{0.400pt}}
\put(794,44){\makebox(0,0){$Q$}}
\put(152.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1262,813){\makebox(0,0)[r]{a}}
\put(1284.0,813.0){\rule[-0.400pt]{26.017pt}{0.800pt}}
\put(165,460){\usebox{\plotpoint}}
\multiput(166.41,452.53)(0.509,-1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(163.34,456.26)(13.000,-22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(179.40,428.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(176.34,431.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(186.39,420.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(183.34,422.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(191.00,416.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(191.00,416.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(205.00,403.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(205.00,403.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(218.00,394.09)(0.950,-0.509){21}{\rule{1.686pt}{0.123pt}}
\multiput(218.00,394.34)(22.501,-14.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(244.00,380.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(244.00,380.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\put(258,373.34){\rule{2.800pt}{0.800pt}}
\multiput(258.00,375.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(271.00,371.08)(2.139,-0.526){7}{\rule{3.171pt}{0.127pt}}
\multiput(271.00,371.34)(19.418,-7.000){2}{\rule{1.586pt}{0.800pt}}
\multiput(297.00,364.06)(4.119,-0.560){3}{\rule{4.520pt}{0.135pt}}
\multiput(297.00,364.34)(17.619,-5.000){2}{\rule{2.260pt}{0.800pt}}
\put(324,357.34){\rule{5.400pt}{0.800pt}}
\multiput(324.00,359.34)(14.792,-4.000){2}{\rule{2.700pt}{0.800pt}}
\put(350,354.34){\rule{6.504pt}{0.800pt}}
\multiput(350.00,355.34)(13.500,-2.000){2}{\rule{3.252pt}{0.800pt}}
\put(377,351.84){\rule{6.263pt}{0.800pt}}
\multiput(377.00,353.34)(13.000,-3.000){2}{\rule{3.132pt}{0.800pt}}
\put(403,349.84){\rule{6.504pt}{0.800pt}}
\multiput(403.00,350.34)(13.500,-1.000){2}{\rule{3.252pt}{0.800pt}}
\put(430,348.84){\rule{6.263pt}{0.800pt}}
\multiput(430.00,349.34)(13.000,-1.000){2}{\rule{3.132pt}{0.800pt}}
\put(456,347.84){\rule{6.504pt}{0.800pt}}
\multiput(456.00,348.34)(13.500,-1.000){2}{\rule{3.252pt}{0.800pt}}
\put(483,346.84){\rule{6.263pt}{0.800pt}}
\multiput(483.00,347.34)(13.000,-1.000){2}{\rule{3.132pt}{0.800pt}}
\put(536,345.84){\rule{3.132pt}{0.800pt}}
\multiput(536.00,346.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(509.0,348.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(668,345.84){\rule{6.263pt}{0.800pt}}
\multiput(668.00,345.34)(13.000,1.000){2}{\rule{3.132pt}{0.800pt}}
\put(549.0,347.0){\rule[-0.400pt]{28.667pt}{0.800pt}}
\put(747,346.84){\rule{12.768pt}{0.800pt}}
\multiput(747.00,346.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(800,347.84){\rule{12.768pt}{0.800pt}}
\multiput(800.00,347.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(853,348.84){\rule{12.768pt}{0.800pt}}
\multiput(853.00,348.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(694.0,348.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(959,349.84){\rule{12.768pt}{0.800pt}}
\multiput(959.00,349.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1012,350.84){\rule{12.768pt}{0.800pt}}
\multiput(1012.00,350.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1065,351.84){\rule{12.768pt}{0.800pt}}
\multiput(1065.00,351.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1118,352.84){\rule{12.768pt}{0.800pt}}
\multiput(1118.00,352.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1171,353.84){\rule{12.768pt}{0.800pt}}
\multiput(1171.00,353.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(906.0,351.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(1277,354.84){\rule{12.768pt}{0.800pt}}
\multiput(1277.00,354.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1330,355.84){\rule{12.768pt}{0.800pt}}
\multiput(1330.00,355.34)(26.500,1.000){2}{\rule{6.384pt}{0.800pt}}
\put(1224.0,356.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(1383.0,358.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1262,768){\makebox(0,0)[r]{b}}
\multiput(1284,768)(20.756,0.000){6}{\usebox{\plotpoint}}
\put(1392,768){\usebox{\plotpoint}}
\multiput(346,855)(5.596,-19.987){2}{\usebox{\plotpoint}}
\multiput(353,830)(6.104,-19.838){4}{\usebox{\plotpoint}}
\multiput(377,752)(7.019,-19.532){3}{\usebox{\plotpoint}}
\multiput(400,688)(9.362,-18.524){5}{\usebox{\plotpoint}}
\multiput(447,595)(12.208,-16.786){2}{\usebox{\plotpoint}}
\multiput(471,562)(13.752,-15.546){2}{\usebox{\plotpoint}}
\put(507.77,523.95){\usebox{\plotpoint}}
\multiput(518,515)(16.345,-12.792){2}{\usebox{\plotpoint}}
\multiput(541,497)(18.250,-9.885){2}{\usebox{\plotpoint}}
\multiput(589,471)(19.243,-7.779){3}{\usebox{\plotpoint}}
\multiput(636,452)(19.773,-6.311){2}{\usebox{\plotpoint}}
\multiput(683,437)(20.301,-4.319){2}{\usebox{\plotpoint}}
\multiput(730,427)(20.385,-3.904){3}{\usebox{\plotpoint}}
\multiput(777,418)(20.529,-3.058){2}{\usebox{\plotpoint}}
\multiput(824,411)(20.639,-2.196){2}{\usebox{\plotpoint}}
\multiput(871,406)(20.639,-2.196){2}{\usebox{\plotpoint}}
\multiput(918,401)(20.681,-1.760){3}{\usebox{\plotpoint}}
\multiput(965,397)(20.713,-1.322){2}{\usebox{\plotpoint}}
\multiput(1012,394)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(1059,392)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(1106,390)(20.738,-0.864){2}{\usebox{\plotpoint}}
\multiput(1154,388)(20.737,-0.882){2}{\usebox{\plotpoint}}
\multiput(1201,386)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(1248,385)(20.737,-0.882){3}{\usebox{\plotpoint}}
\multiput(1295,383)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(1342,382)(20.751,-0.442){2}{\usebox{\plotpoint}}
\multiput(1389,381)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1436,381){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1262,723){\makebox(0,0)[r]{c}}
\put(1284.0,723.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(353,689){\usebox{\plotpoint}}
\multiput(353.58,683.19)(0.496,-1.641){45}{\rule{0.120pt}{1.400pt}}
\multiput(352.17,686.09)(24.000,-75.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(377.58,606.11)(0.496,-1.360){43}{\rule{0.120pt}{1.178pt}}
\multiput(376.17,608.55)(23.000,-59.554){2}{\rule{0.400pt}{0.589pt}}
\multiput(400.58,545.19)(0.496,-1.027){45}{\rule{0.120pt}{0.917pt}}
\multiput(399.17,547.10)(24.000,-47.097){2}{\rule{0.400pt}{0.458pt}}
\multiput(424.58,496.99)(0.496,-0.785){43}{\rule{0.120pt}{0.726pt}}
\multiput(423.17,498.49)(23.000,-34.493){2}{\rule{0.400pt}{0.363pt}}
\multiput(447.58,461.72)(0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(446.17,462.86)(24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(471.00,435.92)(0.574,-0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(471.00,436.17)(21.838,-20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(494.00,415.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(494.00,416.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(518.00,401.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(518.00,402.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(530.00,396.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(530.00,397.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(541.00,391.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(541.00,392.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(553.00,387.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(553.00,388.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(565.00,384.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(565.00,385.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(577,381.17){\rule{2.500pt}{0.400pt}}
\multiput(577.00,382.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(589,379.67){\rule{2.650pt}{0.400pt}}
\multiput(589.00,380.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(600,378.17){\rule{2.500pt}{0.400pt}}
\multiput(600.00,379.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(612,376.67){\rule{2.891pt}{0.400pt}}
\multiput(612.00,377.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(636,375.67){\rule{1.445pt}{0.400pt}}
\multiput(636.00,376.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(624.0,377.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(665,374.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642.0,376.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(706,374.67){\rule{2.891pt}{0.400pt}}
\multiput(706.00,374.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(668.0,375.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(730,375.67){\rule{11.322pt}{0.400pt}}
\multiput(730.00,375.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
\put(777,377.17){\rule{9.500pt}{0.400pt}}
\multiput(777.00,376.17)(27.282,2.000){2}{\rule{4.750pt}{0.400pt}}
\put(824,378.67){\rule{11.322pt}{0.400pt}}
\multiput(824.00,378.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
\put(871,379.67){\rule{11.322pt}{0.400pt}}
\multiput(871.00,379.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
\put(718.0,376.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(942,380.67){\rule{5.541pt}{0.400pt}}
\multiput(942.00,380.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(918.0,381.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1201,380.67){\rule{11.322pt}{0.400pt}}
\multiput(1201.00,381.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(965.0,382.0){\rule[-0.200pt]{56.852pt}{0.400pt}}
\put(1342,379.67){\rule{11.322pt}{0.400pt}}
\multiput(1342.00,380.17)(23.500,-1.000){2}{\rule{5.661pt}{0.400pt}}
\put(1248.0,381.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(1389.0,380.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\end{picture}
